Decoupling the Depth and Scope of Graph Neural Networks

State-of-the-art Graph Neural Networks (GNNs) have limited scalability with respect to the graph and model sizes. On large graphs, increasing the model depth often means exponential expansion of the scope (i.e., receptive field). Beyond just a few layers, two fundamental challenges emerge: 1. degraded expressivity due to oversmoothing, and 2. expensive computation due to neighborhood explosion. We propose a design principle to decouple the depth and scope of GNNs -- to generate representation of a target entity (i.e., a node or an edge), we first extract a localized subgraph as the bounded-size scope, and then apply a GNN of arbitrary depth on top of the subgraph. A properly extracted subgraph consists of a small number of critical neighbors, while excluding irrelevant ones. The GNN, no matter how deep it is, smooths the local neighborhood into informative representation rather than oversmoothing the global graph into "white noise". Theoretically, decoupling improves the GNN expressive power from the perspectives of graph signal processing (GCN), function approximation (GraphSAGE) and topological learning (GIN). Empirically, on seven graphs (with up to 110M nodes) and six backbone GNN architectures, our design achieves significant accuracy improvement with orders of magnitude reduction in computation and hardware cost.

==> data/deep_gcn.tex <==
\pgfplotstableread[col sep=space]{
% layer     s-SGC-F, s-SGC-F,  SGC-F, SGC-F,  s-SGC-R, s-SGC-R,   SGC-R, SGC-R,   s-SGC-A, s-SGC-A,  SGC-A, SGC-A
1	0.4776	0	0.4592	0	0.9423	0	0.9454	0	0.658	0	0.6593	0
3	0.5193	0	0.506	0	0.9536	0	0.9485	0	0.6984	0	0.7034	0
5	0.5238	0	0.5197	0	0.9497	0	0.945	0	0.697	0	0.7014	0
10	0.523	0	0.53	0	0.9455	0	0.9348	0	0.6932	0	0.6908	0
20	0.5224	0	0.5021	0	0.9427	0	0.9087	0	0.6896	0	0.6728	0
30	0.5236	0	0.463	0	0.9442	0	0.8782	0	0.6913	0	0.6427	0
40	0.5216	0	0.4455	0	0.941	0	0.8525	0	0.6857	0	0.6266	0
}\datatable

==> diagrams/deep_example_expand.tex <==
\definecolor{c0}{HTML}{f5f5f5}
\definecolor{c1}{HTML}{e5e5e5}
\definecolor{c2}{HTML}{d5d5d5}
\definecolor{c3}{HTML}{616161}
\definecolor{c4}{HTML}{424242}
\definecolor{r}{HTML}{FF5733}
\definecolor{g}{HTML}{0F912C}
\definecolor{bluelight}{HTML}{0F6FCA}


\tikzset{
    archnode/.style={thick,ellipse,minimum height=2cm,minimum width=3cm,c4,draw=c4,fill=c0},
}
\begin{tikzpicture}[
    outer/.style={draw=gray,dashed,fill=green!1,thick},
    >={Stealth[inset=0pt,
    length=4pt,angle'=45,round]},scale=1.,
    sty edge sel/.style={ultra thick,color=c4},
    sty node sel/.style={ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
    sty node unsel/.style={circle,c2,draw=c2,fill=c0,minimum size=\sizenode},
    sty edge unsel/.style={color=c2},
]

\def\lena{0.5};
\def\lenb{0.5};
\def\xshift{6};

\draw (0, 0) node[circle, inner sep=1.5pt, fill=bluelight] (v) {};

\def\xa{\lena};
\def\ya{0};
\pgfmathsetmacro{\xb}{\xa + \lenb*cos(45)}%
\pgfmathsetmacro{\yb}{\ya + \lenb*sin(45)}%
\pgfmathsetmacro{\xc}{\xa + \lenb*cos(45)}%
\pgfmathsetmacro{\yc}{\ya - \lenb*sin(45)}%
\foreach \angle in {0,120,240} {
    \draw ({cos(\angle)*\xa-sin(\angle)*\ya}, {sin(\angle)*\xa+cos(\angle)*\ya}) node[circle, inner sep=1.5pt, fill=c4] (a\angle) {};
    \draw [fill=c4] (a\angle) -- (v);
    \draw ({cos(\angle)*\xb-sin(\angle)*\yb}, {sin(\angle)*\xb+cos(\angle)*\yb}) node[circle, inner sep=1.5pt, fill=c4] (b\angle) {};
    \draw [fill=c4] (b\angle) -- (a\angle);
    \draw ({cos(\angle)*\xc-sin(\angle)*\yc}, {sin(\angle)*\xc+cos(\angle)*\yc}) node[circle, inner sep=1.5pt, fill=c4] (c\angle) {};
    \draw [fill=c4] (c\angle) -- (a\angle);
}
\node[color=bluelight] at (-0.3, 0.) {$v$};
\draw (-1.3, -.4) node[circle, inner sep=1.5pt, draw=red] (other 1) {};
\node[red] at (-1.6, -.4) {$v'$};
\draw[red, dashed] (other 1) -- (c240);
\node at (-1.2, 0.25) {$\G[{[v]}]'$};

% target
\draw ({0+\xshift}, 0) node[circle, inner sep=1.5pt, fill=bluelight] (vs) {};

\def\xa{\lena};
\def\ya{0};
\pgfmathsetmacro{\xb}{\xa + \lenb*cos(45)}%
\pgfmathsetmacro{\yb}{\ya + \lenb*sin(45)}%
\pgfmathsetmacro{\xc}{\xa + \lenb*cos(45)}%
\pgfmathsetmacro{\yc}{\ya - \lenb*sin(45)}%
\foreach \angle in {0,120,240} {
    \draw ({cos(\angle)*\xa-sin(\angle)*\ya+\xshift}, {sin(\angle)*\xa+cos(\angle)*\ya}) node[circle, inner sep=1.5pt, fill=c4] (as\angle) {};
    \draw [fill=c4] (as\angle) -- (vs);
    \draw ({cos(\angle)*\xb-sin(\angle)*\yb+\xshift}, {sin(\angle)*\xb+cos(\angle)*\yb}) node[circle, inner sep=1.5pt, fill=c4] (bs\angle) {};
    \draw [fill=c4] (bs\angle) -- (as\angle);
    \draw ({cos(\angle)*\xc-sin(\angle)*\yc+\xshift}, {sin(\angle)*\xc+cos(\angle)*\yc}) node[circle, inner sep=1.5pt, fill=c4] (cs\angle) {};
    \draw [fill=c4] (cs\angle) -- (as\angle);
}
\draw ({-1.3+\xshift}, -.4) node[circle, inner sep=1.5pt, draw=red] (other 2) {};
\draw[red, dashed] (other 2) -- (cs240);
\node[color=bluelight] at ({-0.3+\xshift}, 0.) {$v$};
\draw [green!40!black] (bs240) -- (cs0) node[midway, below right] {$e$};
\node[red] at ({-1.6+\xshift}, -.4) {$v'$};
\node at ({-1.2+\xshift}, 0.25) {$\G[{[v]}]''$};

\end{tikzpicture}


==> diagrams/example_2regular_graph.tex <==
\definecolor{colCC1}{HTML}{0F6FCA}
\definecolor{colCC2}{RGB}{255,23,68}

\tikzset{
    archnode/.style={thick,ellipse,minimum height=2cm,minimum width=3cm,c4,draw=c4,fill=c0},
}
\begin{tikzpicture}[
     outer/.style={draw=gray,dashed,fill=green!1,thick},
     >={Stealth[inset=0pt,
     length=4pt,angle'=45,round]},scale=1.,
     sty edge sel/.style={ultra thick,color=c4},
     sty node sel/.style={ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
     sty node unsel/.style={circle,c2,draw=c2,fill=c0,minimum size=\sizenode},
     sty edge unsel/.style={color=c2},
]

\def\R{0.75};
\def\offXa{-0.6};
\def\offYa{0};
\draw ({\R*cos(0)+\offXa}, {\R*sin(0)+\offYa}) \foreach \theta in {60,120,...,360} {  -- ({\R*cos(\theta)+\offXa}, {\R*sin(\theta)+\offYa}) };
\foreach \theta in {60,120,...,360} {
     \node[inner sep=1.3pt,circle,draw=colCC1,fill=colCC1] at ({\R*cos(\theta)+\offXa}, {\R*sin(\theta)+\offYa}) {};
}
\def\offXb{1};
\def\offYb{-0.2};
\draw ({\R*cos(90)+\offXb}, {\R*sin(90)+\offYb}) \foreach \theta in {210,330,90} {  -- ({\R*cos(\theta)+\offXb}, {\R*sin(\theta)+\offYb}) };
\foreach \theta in {90,210,330} {
     \node[inner sep=1.3pt,circle,draw=colCC2,fill=colCC2] at ({\R*cos(\theta)+\offXb}, {\R*sin(\theta)+\offYb}) {};
}

\node[color=colCC1] at ({\R*cos(60)+\offXa+0.25}, {\R*sin(60)+\offYa}) {$u$};
\node[color=colCC2] at ({\R*cos(90)+\offXb+0.25}, {\R*sin(90)+\offYb}) {$v$};

\node[color=colCC2] at (\offXb, \offYb) {CC2};
\node[color=colCC1] at (\offXa, \offYa) {CC1};

\end{tikzpicture}


==> diagrams/example_3regular_graph.tex <==
\definecolor{colCC1}{HTML}{0F6FCA}
\definecolor{colCC2}{RGB}{255,23,68}

\tikzset{
    archnode/.style={thick,ellipse,minimum height=2cm,minimum width=3cm,c4,draw=c4,fill=c0},
}
\begin{tikzpicture}[
  outer/.style={draw=gray,dashed,fill=green!1,thick},
  >={Stealth[inset=0pt,
  length=4pt,angle'=45,round]},scale=1.,
  sty edge sel/.style={ultra thick,color=c4},
  sty node sel/.style={ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
  sty node unsel/.style={circle,c2,draw=c2,fill=c0,minimum size=\sizenode},
  sty edge unsel/.style={color=c2},
]

\def\R{0.75};
\def\offXa{-1.};
\def\offYa{0};
\draw ({\R*cos(0)+\offXa}, {\R*sin(0)+\offYa}) \foreach \theta in {45,90,...,360} {  -- ({\R*cos(\theta)+\offXa}, {\R*sin(\theta)+\offYa}) };
\foreach \theta in {45,90,...,360} {
    \ifthenelse{\NOT \theta = 45 \AND \NOT \theta = 135}{
      \node[inner sep=1.3pt,circle,draw=gray,fill=gray] (n\theta) at ({\R*cos(\theta)+\offXa}, {\R*sin(\theta)+\offYa}) {};
    }{
      \ifthenelse{\theta = 45} {
        \node[inner sep=1.3pt,circle,draw=colCC1,fill=colCC1] (n\theta) at ({\R*cos(\theta)+\offXa}, {\R*sin(\theta)+\offYa}) {};
      }{
        \node[inner sep=1.3pt,circle,draw=colCC2,fill=colCC2] (n\theta) at ({\R*cos(\theta)+\offXa}, {\R*sin(\theta)+\offYa}) {};
      }
    }
}

\draw (n45) -- (n225);
\draw (n90) -- (n360);
\draw (n315) -- (n180);
\draw (n270) -- (n135);

\node[color=colCC1] at ({\R*cos(45)+\offXa+0.25}, {\R*sin(45)+\offYa}) {$u$};
\node[color=colCC2] at ({\R*cos(135)+\offXa-0.25}, {\R*sin(135)+\offYa}) {$v$};

\node at ({\R*cos(270)+\offXa+0.75}, {\R*sin(270)+\offYa}) {$\G$};

\def\R{0.75};
\def\offXu{3.5};
\def\offYu{0};
\foreach \theta in {45,90,360,225} {
    \ifthenelse{\NOT \theta = 45}{
      \node[inner sep=1.3pt,circle,draw=gray,fill=gray] (u\theta) at ({\R*cos(\theta)+\offXu}, {\R*sin(\theta)+\offYu}) {};
    }{
      \node[inner sep=1.3pt,circle,draw=colCC1,fill=colCC1] (u\theta) at ({\R*cos(\theta)+\offXu}, {\R*sin(\theta)+\offYu}) {};
    }
}
\node[color=colCC1] at ({\R*cos(45)+\offXu+0.25}, {\R*sin(45)+\offYu}) {$u$};
\draw (u45) -- (u360);
\draw (u45) -- (u90);
\draw (u360) -- (u90);
\draw (u45) -- (u225);

\node at ({\R*cos(270)+\offXu+0.75}, {\R*sin(270)+\offYu}) {$\G[{[u]}]^1$};

\def\R{0.75};
\def\offXv{1.5};
\def\offYv{0};
\foreach \theta in {90,135,180,270} {
    \ifthenelse{\NOT \theta = 135}{
      \node[inner sep=1.3pt,circle,draw=gray,fill=gray] (v\theta) at ({\R*cos(\theta)+\offXv}, {\R*sin(\theta)+\offYv}) {};
    }{
      \node[inner sep=1.3pt,circle,draw=colCC2,fill=colCC2] (v\theta) at ({\R*cos(\theta)+\offXv}, {\R*sin(\theta)+\offYv}) {};
    }
}
\node at ({\R*cos(270)+\offXv+0.75}, {\R*sin(270)+\offYv}) {$\G[{[v]}]^1$};
\node[color=colCC2] at ({\R*cos(135)+\offXv-0.25}, {\R*sin(135)+\offYv}) {$v$};
\draw (v135) -- (v90);
\draw (v135) -- (v180);
\draw (v135) -- (v270);

\end{tikzpicture}


==> plots/acc_time_tradeoff.tex <==
\tikzset{mark size=3}
\definecolor{red1}{HTML}{FB7E78}
\definecolor{red2}{RGB}{255,23,68}
\definecolor{blue1}{HTML}{78C5FB}
\definecolor{blue2}{HTML}{0F6FCA}

\begin{tikzpicture}
\def \shadowSAGE{red1}
\def \shadowGAT{red2}
\def \SAGE{blue1}
\def \GAT{blue2}

\def \dataF{+}
\def \dataR{x}
\def \dataY{star}
\def \dataA{Mercedes star}
\def \dataP{asterisk}

\def \op{0.2}
\begin{axis}[
    xmode=log,
    ymin=0.4,ymax=1,xmin=0.1,xmax=1000,
    xmajorgrids=true,
    ymajorgrids=true,
    width=0.6\linewidth,
    height=0.4\linewidth,
    ylabel=Test accuracy,
    xlabel=Inference time per node (ms),
    title=Tradeoff analysis (5-layer),
    title style={at={(0.47,0.93)}},
    scatter/classes={%
    shadowsage={mark=square*,\shadowSAGE,mark size=4pt},
        shadowgat={mark=square*,\shadowGAT,mark size=4pt},
        sage={mark=square*,\SAGE,mark size=4pt},
        gat={mark=square*,\GAT,mark size=4pt},
        flickr={mark=\dataF,black!60,thick},
        reddit={mark=\dataR,black!60,thick},
        arxiv={mark=\dataA,black!60,thick},
        products={mark=\dataP,black!60,thick},
        shadowsageflickr={mark=\dataF,\shadowSAGE},
        sageflickr={mark=\dataF,\SAGE},
        shadowgatflickr={mark=\dataF,\shadowGAT},
        gatflickr={mark=\dataF,\GAT},
        shadowsagereddit={mark=\dataR,\shadowSAGE},
        sagereddit={mark=\dataR,\SAGE},
        shadowgatreddit={mark=\dataR,\shadowGAT},
        gatreddit={mark=\dataR,\GAT},
        shadowsagearxiv={mark=\dataA,\shadowSAGE},
        sagearxiv={mark=\dataA,\SAGE},
        shadowgatarxiv={mark=\dataA,\shadowGAT},
        gatarxiv={mark=\dataA,\GAT},
        shadowsageproducts={mark=\dataP,\shadowSAGE},
        sageproducts={mark=\dataP,\SAGE},
        shadowgatproducts={mark=\dataP,\shadowGAT},
        gatproducts={mark=\dataP,\GAT}
    },
    legend style={nodes={scale=0.8, transform shape},cells={align=left}},
    legend cell align=left,
    legend columns=1,
    legend style={at={(1.3,1.)},anchor=north,/tikz/column 4/.style={column sep=5pt},draw=none,/tikz/every even column/.append style={column sep=0.07cm}},
    y label style={at={(axis description cs:-0.15,.45)},anchor=south},
    label style = {font = {\fontsize{9.5 pt}{12 pt}\selectfont}},
    tick label style = {font = {\fontsize{8.5 pt}{12 pt}\selectfont}},
]
% -----------------------
\addplot[scatter,thick,only marks,%
    scatter src=explicit symbolic] 
    table[meta=label] {
    x  y      label
    1.194	0.4875	shadowgatflickr
    1.451	0.5132	shadowgatflickr
    1.719	0.5281	shadowgatflickr
    1.983	0.538	shadowgatflickr
    1.111	0.4949	shadowsageflickr
    1.307	0.5247	shadowsageflickr
    1.512	0.5341	shadowsageflickr
    1.704	0.5407	shadowsageflickr
};
    
\addplot[scatter,thick,only marks,%
    scatter src=explicit symbolic] 
    table[meta=label] {
    x  y      label
    462  0.480  sageflickr
    500  0.522  gatflickr
    80   0.719  sagearxiv
    175  0.720  gatarxiv
};


\addplot[scatter,thick,only marks,%
    scatter src=explicit symbolic] 
    table[meta=label] {
    x  y      label
    0.808	0.9611	shadowgatreddit
    1.436	0.9693	shadowgatreddit
    2.134	0.9723	shadowgatreddit
    2.801	0.9727	shadowgatreddit
    0.61	0.9572	shadowsagereddit
    0.973	0.9661	shadowsagereddit
    1.458	0.9697	shadowsagereddit
    1.985   0.9695	shadowsagereddit
};

\addplot[scatter,thick,only marks,%
    scatter src=explicit symbolic] 
    table[meta=label] {
    x  y      label
    1.135	0.7227	shadowgatarxiv
    1.516	0.73	shadowgatarxiv
    1.894	0.7318	shadowgatarxiv
    2.28	0.7321	shadowgatarxiv
    1.117	0.7206	shadowsagearxiv
    1.433	0.7248	shadowsagearxiv
    1.707	0.7256	shadowsagearxiv
    1.943	0.7263	shadowsagearxiv
};

\addplot[scatter,thick,only marks,%
    scatter src=explicit symbolic] 
    table[meta=label] {
    x  y      label
    0.97	0.7932	shadowgatproducts
    1.64	0.8028	shadowgatproducts
    2.20	0.806	shadowgatproducts
    2.61	0.8074	shadowgatproducts
    0.88	0.7874	shadowsageproducts
    1.378	0.797	shadowsageproducts
    1.809	0.8001	shadowsageproducts
    2.08	0.8015	shadowsageproducts
};

\legend{{\textsc{shaDow}\\SAGE},{\textsc{shaDow}\\GAT},{Normal\\SAGE},{Normal\\GAT},{\flickr},{\reddit},{\arxivshort},{\productsshort}}
\end{axis}
\end{tikzpicture}


==> plots/gpu_mem_speed.tex <==
\definecolor{colA}{RGB}{255,23,68}  % red
\definecolor{colB}{HTML}{B6A807}    % yellow
\definecolor{colC}{HTML}{4AAC2B}    % green
\definecolor{colD}{HTML}{0F6FCA}    % blue
\definecolor{skyblue}{RGB}{213,0,0}
\definecolor{yellowgreen}{RGB}{255,23,68}
\definecolor{red1}{HTML}{FB7E78}
\definecolor{c3}{HTML}{0F6FCA}

\def\plotwidth{0.6\linewidth}
\def\plotheight{0.4\linewidth}
\def\maxmem{12}
\def\minspeed{0.}
\def\maxspeed{2.5}
\def\plotW{0.59}


\begin{tikzpicture}
\begin{axis}[
    height=\plotheight,
    width=\plotwidth,
    grid,
    label style = {font = {\fontsize{9.5 pt}{12 pt}\selectfont}},
    tick label style = {font = {\fontsize{8.5 pt}{12 pt}\selectfont}},
    ymin=\minspeed, ymax=\maxspeed,
    xmin=0, xmax=\maxmem,
    ylabel=Execution speedup ($\times$),
    xlabel=GPU (RTX 3090) memory consumption (GB),
    legend cell align=left,
    legend columns=2,
    legend style={
        draw=none,
        fill=none,
        nodes={scale=0.75,},
        at={(1.05, 1.2)}},
]
\addplot[colA, mark=*] coordinates{
    (2.3, 1)
    (4.2, 1.257)
    (9.5, 1.1364)
};
\addplot[colB, mark=*] coordinates{
    (2.35, 1)
    (4.6, 1.71)
    (10, 1.4)
};

\legend{{\products}, {\papers}}
\end{axis}
\end{tikzpicture}


==> plots/hop_ratio.tex <==
\tikzset{mark size=1}
\definecolor{c1}{HTML}{E2D726}
\definecolor{c2}{HTML}{15BD12}
\definecolor{c3}{HTML}{0F6FCA}
\definecolor{c4}{HTML}{B31090}

\def\plotwidth{0.3\textwidth}
\def\plotheight{0.25\textwidth}
\def\posylabelx{-0.2}
\def\posylabely{0.25}
\def\barwidth{5}
\def\xrotate{90}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        y descriptions at=edge left,
        horizontal sep=2.5mm
    },
    scale only axis,
    height=\plotheight,
    width=\plotwidth,
    tick label style={font=\footnotesize},
    title style={font=\small,at={(axis description cs:0.5, 0.95)}},
    grid,
    label style = {font = {\fontsize{9.5 pt}{12 pt}\selectfont}},
    tick label style = {font = {\fontsize{8.5 pt}{12 pt}\selectfont}},
    ylabel={\small Ratio of nodes at different hop $\ell$},
    y label style={at={(axis description cs:\posylabelx, \posylabely)},anchor=south},
    symbolic x coords={{\flickr}, {\reddit}, {\yelp}, {\arxivshort}, {\productsshort}, {\papersshort}},
    legend style={font=\small},
    legend cell align=left,
    legend style={at={(1.3,0.9)},anchor=north,/tikz/column 4/.style={column sep=5pt},draw=none,/tikz/every even column/.append style={column sep=0.1cm}},
]



\nextgroupplot[
    enlarge x limits=0.2,ymin=0,ymax=1,
    ybar stacked,
    tick align=inside,
    xtick=data,
    x tick label style={rotate=\xrotate},
    bar width=\barwidth pt,
    ymajorgrids = true,
    yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
    title={4-layer GNN},
]

\addplot+[ybar,style={c1,fill=c1,mark=none}]
            plot coordinates {
                ({\flickr},.0002) 
                ({\reddit},.000) 
                ({\yelp},0.0) 
                ({\arxivshort},.0104) 
                ({\productsshort}, 0.0)
            };
\addplot+[ybar,style={c2,fill=c2,mark=none}]
             plot coordinates {
                ({\flickr}, .014) 
                ({\reddit},.0298) 
                ({\yelp},.0045) 
                ({\arxivshort},.0665)
                ({\productsshort},0.008)
            };  
\addplot+[ybar,style={c3,fill=c3,mark=none}]
             plot coordinates {
                ({\flickr}, .166) 
                ({\reddit},.3737) 
                ({\yelp},.133) 
                ({\arxivshort},.2625)
                ({\productsshort}, 0.108)
            };
\addplot+[ybar,style={c4,fill=c4,mark=none}]
             plot coordinates {
                ({\flickr}, .819) 
                ({\reddit},.5961) 
                ({\yelp},.862) 
                ({\arxivshort},.660)
                ({\productsshort},0.884)
            };

\nextgroupplot[
    enlarge x limits=0.2,ymin=0,ymax=1,
    ybar stacked,
    tick align=inside,
    xtick=data,
    x tick label style={rotate=\xrotate},
    bar width=\barwidth pt,
    ymajorgrids = true,
    yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
    title={Any layer \textsc{shaDow} (PPR)},
    title style={font=\small,at={(axis description cs:0.65, 0.95)}},
]
\addplot+[ybar,style={c1,fill=c1,mark=none}]
            plot coordinates {
                ({\flickr},.07) 
                ({\reddit},.409) 
                ({\yelp},0.160) 
                ({\arxivshort},.107) 
                ({\productsshort}, 0.69)
            };
\addplot+[ybar,style={c2,fill=c2,mark=none}]
             plot coordinates {
                ({\flickr}, .701) 
                ({\reddit},.557) 
                ({\yelp},.505) 
                ({\arxivshort},.658)
                ({\productsshort},0.292)
            };  
\addplot+[ybar,style={c3,fill=c3,mark=none}]
             plot coordinates {
                ({\flickr}, .209) 
                ({\reddit},.1) 
                ({\yelp},.301) 
                ({\arxivshort},.207)
                ({\productsshort},0.02)
            };
\addplot+[ybar,style={c4,fill=c4,mark=none}]
             plot coordinates {
                ({\flickr}, .093) 
                ({\reddit},.1) 
                ({\yelp},.03) 
                ({\arxivshort},.05)
                ({\productsshort},0.0)
            };
            
\legend{$\ell=1$,$\ell=2$,$\ell=3$,$\ell=4$}

\end{groupplot}
\end{tikzpicture}


==> plots/ppr_time.tex <==
\definecolor{colA}{RGB}{255,23,68}  % red
\definecolor{colB}{HTML}{B6A807}    % yellow
\definecolor{colC}{HTML}{4AAC2B}    % green
\definecolor{colD}{HTML}{0F6FCA}    % blue
\definecolor{skyblue}{RGB}{213,0,0}
\definecolor{yellowgreen}{RGB}{255,23,68}
\definecolor{red1}{HTML}{FB7E78}
\definecolor{c3}{HTML}{0F6FCA}


\def\plotwidth{0.6\textwidth}
\def\plotheight{0.4\textwidth}%.75

\begin{tikzpicture}
\begin{axis}[
    height=\plotheight,
    width=\plotwidth,
    tick label style={font=\footnotesize},
    title style={font=\small,at={(axis description cs:0.5, 0.95)}},
    grid,
    label style = {font = {\fontsize{9.5 pt}{12 pt}\selectfont}},
    tick label style = {font = {\fontsize{8.5 pt}{12 pt}\selectfont}},
    enlarge x limits=0.2,ymin=0,ymax=3,
    ybar=\pgflinewidth,
    tick align=inside,
    xtick=data,
    x tick label style={rotate=45},
    bar width=4pt,
    ymajorgrids = true,
    tick label style={font=\small},
    symbolic x coords={{\flickr}, {\reddit}, {\yelp}, {\arxivshort}, {\productsshort}, {\papersshort}},
    ylabel=Inference time per node (ms),
    width=\plotwidth,
    height=\plotheight,
    y label style={at={(axis description cs:-0.1,.37)},anchor=south},
    yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
    legend style={font=\small},
    legend cell align=left,
    legend columns=3,
    legend style={at={(0.52,1.27)},anchor=north,/tikz/column 5/.style={column sep=5pt},draw=none,/tikz/every even column/.append style={column sep=0.1cm}},
    label style = {font = {\fontsize{9.5 pt}{12 pt}\selectfont}},
]
\addplot[style={c3,fill=c3,mark=none}]
            coordinates {
            ({\flickr},0.9) 
            ({\reddit},0.33) 
            ({\yelp},0.2) 
            ({\arxivshort},0.82) 
            ({\productsshort}, 0.52)
            ({\papersshort}, 0.63)};
\addplot[style={red1,fill=red1,mark=none}]
            coordinates {
            ({\flickr}, 0.66)
            ({\reddit}, 1.09) 
            ({\yelp},.35) 
            ({\arxivshort}, 0.68)
            ({\productsshort},0.9)
            ({\papersshort}, 1.32)};  
\addplot[style={yellowgreen,fill=yellowgreen,mark=none}]
            coordinates {
            ({\flickr}, 1.98) 
            ({\reddit},1.73) 
            ({\yelp},1) 
            ({\arxivshort},1.18)
            ({\productsshort},2.5)
            ({\papersshort}, 2.23)};  


\legend{PPR,{\shadowsage},{\shadowgat}}

\end{axis}
\end{tikzpicture}


==> plots/sgc_deep.tex <==
\definecolor{colA}{RGB}{255,23,68}  % red
\definecolor{colB}{HTML}{B6A807}    % yellow
\definecolor{colC}{HTML}{4AAC2B}    % green
\definecolor{colD}{HTML}{0F6FCA}    % blue
\definecolor{skyblue}{RGB}{213,0,0}
\definecolor{yellowgreen}{RGB}{255,23,68}
\definecolor{red1}{HTML}{FB7E78}
\definecolor{c3}{HTML}{0F6FCA}

\def\plotwidth{1.0\textwidth}
\def\plotheight{.8\textwidth}
\def\maxtime{250}
\def\minacc{80}
\def\plotW{0.59}

\def\sizemark{1.5}

\begin{tikzpicture}
\begin{axis}[
    height=\plotheight,
    width=\plotwidth,
    grid,
    label style = {font = {\fontsize{8. pt}{12 pt}\selectfont}},
    tick label style = {font = {\fontsize{8.5 pt}{12 pt}\selectfont}},
    ylabel near ticks,
    xlabel near ticks,
    enlarge x limits=false,
    xlabel=Power on $\widetilde{\bm{A}}$ or $\widetilde{\bm{A}}_{[v]}$,
    ylabel=Test accuracy,
    xlabel shift=-4pt,
    ylabel shift=-3pt,
    ymin=0.4, ymax=1,
    xmin=0, xmax=45,
    legend cell align=left,
    legend columns=3,
    legend style={
        draw=none,
        fill=none,
        nodes={scale=0.75,},
        at={(1.15, 1.35)},
        /tikz/every even column/.append style={column sep=0.07cm},
    },
]
\errorband [draw=colA, fill=colA,mark=*, mark size=\sizemark pt]{\datatable}{0}{1}{2}{
    \textsc{s}-SGC, {\fontfamily{lmtt}\selectfont F}
} 

\errorband [draw=colB, fill=colB,mark=*, mark size=\sizemark pt]{\datatable}{0}{5}{6}{
    \textsc{s}-SGC, {\fontfamily{lmtt}\selectfont R}
}

\errorband [draw=colC, fill=colC,mark=*, mark size=\sizemark pt]{\datatable}{0}{9}{10}{
    \textsc{s}-SGC, {\fontfamily{lmtt}\selectfont A}
}

\errorband [draw=colA, fill=colA, dashed,mark=*, mark size=\sizemark pt]{\datatable}{0}{3}{4}{
    SGC, {\fontfamily{lmtt}\selectfont F}
}

\errorband [draw=colB, fill=colB, dashed,mark=*, mark size=\sizemark pt]{\datatable}{0}{7}{8}{
    SGC, {\fontfamily{lmtt}\selectfont R}
}

\errorband [draw=colC, fill=colC, dashed,mark=*, mark size=\sizemark pt]{\datatable}{0}{11}{12}{
    SGC, {\fontfamily{lmtt}\selectfont A}
}

\node[color=gray] at (10, 0.87) {\scriptsize {\fontfamily{lmtt}\selectfont R}eddit};
\node[color=gray] at (25, 0.75) {\scriptsize {\fontfamily{lmtt}\selectfont A}rxiv};
\node[color=gray] at (13, 0.47) {\scriptsize {\fontfamily{lmtt}\selectfont F}lickr};


\end{axis}
\end{tikzpicture}

